Updated 34-Band Photometry for the SINGS/KINGFISH Samples of Nearby Galaxies

We present an update to the ultraviolet-to-radio database of global broadband photometry for the 79 nearby galaxies that comprise the union of the KINGFISH (Key Insights on Nearby Galaxies: A Far-Infrared Survey with Herschel) and SINGS (Spitzer Infrared Nearby Galaxies Survey) samples. The 34-band dataset presented here includes contributions from observational work carried out with a variety of facilities including GALEX, SDSS, PS, NOAO, 2MASS, WISE, Spitzer, Herschel, Planck, JCMT, and the VLA. Improvements of note include recalibrations of previously-published SINGS BVRcIc and KINGFISH far-infrared/submillimeter photometry. Similar to previous results in the literature, an excess of submillimeter emission above model predictions is seen primarily for low-metallicity dwarf/irregular galaxies. This 34-band photometric dataset for the combined KINGFISH$+$SINGS sample serves as an important multi-wavelength reference for the variety of galaxies observed at low redshift. A thorough analysis of the observed spectral energy distributions is carried out in a companion paper.

==> (inline-0) <==
\begin{deluxetable}{lllccrrrrr}
% /crow1/herschel/phot/make_table1.f
%\def\a{\tablenotemark{a}}
%\def\b{\tablenotemark{b}}
%\def\c{\tablenotemark{c}}
\tablenum{1}

\def\p{$\pm$}
\tabletypesize{\scriptsize}
\tablecaption{Galaxy Sample}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy} &
\colhead{Alternative} &
\colhead{Optical} &
\colhead{$E(B-V)$} &
\colhead{$\alpha_0$~\&~$\delta_0$} &
\colhead{2$a$} &
\colhead{2$b$} &
\colhead{PA} &
\colhead{$D$} &
\colhead{TIR} 
\\
\colhead{} &
\colhead{Name} &
\colhead{Morph.} &
\colhead{(mag.)} &
\colhead{(J2000)} &
\colhead{($\arcsec$)} &
\colhead{($\arcsec$)} &
\colhead{($\degr$)} &
\colhead{(Mpc)} &
\colhead{($L_\odot$)} 
}
\startdata
NGC0024   &UGCA002    &SAc   &0.017&000955.9$-$245755& 301& 216& 45& 8.20&    8.8\\
NGC0337   &NGC0337    &SBd   &0.096&005950.7$-$073444& 253& 194&140&19.30&   10.1\\
NGC0584   &NGC0584    &E4    &0.036&013120.6$-$065205& 326& 278& 60&20.80&    8.7\\
NGC0628   &Messier074 &SAc   &0.060&013642.4$+$154711& 879& 808& 90& 7.20&    9.9\\
NGC0855   &UGC01718   &E     &0.061&021403.7$+$275237& 259& 169& 60& 9.73&    8.6\\
NGC0925   &UGC01913   &SABd  &0.065&022713.6$+$333504& 735& 486&105& 9.12&    9.7\\
NGC1097   &UGCA041    &SBb   &0.023&024618.0$-$301642& 758& 612&130&14.20&   10.6\\
NGC1266   &NGC1266    &SB0   &0.085&031600.6$-$022541& 234& 232&  0&30.60&   10.4\\
NGC1291   &NGC1291    &SB0/a &0.011&031717.9$-$410616& 884& 836& 90&10.40&    9.5\\
NGC1316   &FornaxA    &SAB0  &0.018&032241.2$-$371210& 864& 583& 50&21.00&    9.9\\
NGC1377   &NGC1377    &S0    &0.024&033639.0$-$205408& 181& 162& 90&24.60&   10.1\\
NGC1404   &NGC1404    &E1    &0.010&033852.3$-$353540& 524& 369&149&20.20&\nodata\\
IC0342    &UGC02847   &SABcd &0.480&034659.5$+$680539&1667&1439&100& 3.28&   10.1\\
NGC1482   &NGC1482    &SA0   &0.034&035439.0$-$203009& 349& 310&119&22.60&   10.6\\
NGC1512   &NGC1512    &SBab  &0.009&040355.6$-$432149&1001& 928& 83&11.60&    9.5\\
NGC1566   &           &SABbc &0.008&042000.4$-$545615& 552& 435& 40&18.00&   10.6\\
NGC1705   &           &SA0   &0.007&045413.5$-$532137& 167& 120& 40& 5.80&    8.0\\
NGC2146   &UGC03429   &Sbab  &0.082&061835.6$+$782129& 236& 235&120&17.20&   11.0\\
NGC2403   &UGC03918   &SABcd &0.034&073655.1$+$653534&1512& 929&124& 3.50&    9.6\\
HolmbergII&UGC04305   &Im    &0.027&081910.8$+$704320& 554& 465& 60& 3.05&    7.8\\
M081DwarfA&           &I?    &0.018&082356.0$+$710145&  78&  78& 90& 3.50&\nodata\\
DDO053    &UGC04459   &Im    &0.033&083407.4$+$661043& 155& 142& 90& 3.61&    7.0\\
NGC2798   &UGC04905   &SBa   &0.017&091723.1$+$415957& 235& 232& 90&25.80&   10.6\\
NGC2841   &UGC04966   &SAb   &0.013&092203.3$+$505837& 629& 334&150&14.10&   10.1\\
NGC2915   &           &I0    &0.236&092609.4$-$763736& 183& 132&110& 3.78&    7.6\\
HolmbergI &UGC05139   &IABm  &0.044&094033.6$+$711120& 264& 219& 63& 3.90&    7.1\\
NGC2976   &UGC05221   &SAc   &0.062&094715.3$+$675509& 541& 353&144& 3.55&    8.9\\
NGC3049   &UGC05325   &SBab  &0.033&095449.6$+$091614& 218& 160& 29&19.20&    9.5\\
NGC3031   &Messier081 &SAab  &0.069&095531.8$+$690403&1628&1122&154& 3.50&    9.6\\
NGC3034   &Messier082 &I0    &0.134&095552.1$+$694057& 698& 581& 65& 3.50&   10.8\\
HolmbergIX&UGC05336   &Im    &0.068&095729.2$+$690250& 247& 180& 40& 3.50&\nodata\\
NGC3077   &UGC05398   &I0pec &0.058&100317.5$+$684354& 488& 436& 64& 3.83&    8.9\\
M081DwarfB&UGC05423   &Im    &0.068&100531.2$+$702151& 134&  90&139& 3.60&    6.5\\
NGC3190   &UGC05559   &SAap  &0.022&101805.7$+$214957& 334& 196&117&19.30&    9.8\\
NGC3184   &UGC05557   &SABcd &0.014&101815.6$+$412542& 614& 538&169&11.70&   10.0\\
NGC3198   &UGC05572   &SBc   &0.011&101954.8$+$453301& 518& 315& 35&14.10&   10.0\\
IC2574    &UGC05666   &SABm  &0.031&102823.9$+$682505& 864& 486& 59& 3.79&    8.3\\
NGC3265   &UGC05705   &E     &0.021&103106.8$+$284751& 184& 175& 50&19.60&    9.4\\
Mrk33     &UGC05720   &Im    &0.010&103231.2$+$542359& 181& 177& 90&21.70&    9.8\\
NGC3351   &Messier095 &SBb   &0.024&104358.1$+$114210& 592& 441& 11& 9.33&    9.9\\
NGC3521   &UGC06150   &SABbc &0.049&110548.1$-$000127& 926& 455&165&11.20&   10.5\\
NGC3621   &UGCA232    &SAd   &0.069&111818.3$-$324855& 791& 555&160& 6.55&    9.9\\
NGC3627   &Messier066 &SABb  &0.029&112013.4$+$125927& 745& 486&167& 9.38&   10.4\\
NGC3773   &UGC06605   &SA0   &0.023&113813.1$+$120644& 118& 116&  0&12.40&    8.8\\
NGC3938   &UGC06856   &SAc   &0.018&115250.3$+$440715& 504& 468&  0&17.90&   10.3\\
NGC4125   &UGC07118   &E6p   &0.016&120805.8$+$651024& 228& 151& 90&21.40&    9.1\\
NGC4236   &UGC07306   &SBdm  &0.013&121643.2$+$692719&1240& 369&162& 4.45&    8.7\\
NGC4254   &Messier099 &SAc   &0.033&121849.7$+$142519& 519& 420& 60&14.40&   10.6\\
NGC4321   &Messier100 &SABbc &0.023&122254.8$+$154907& 558& 483& 40&14.30&   10.5\\
NGC4450   &UGC07594   &SAab  &0.024&122830.1$+$170454& 401& 284&180&20.00&    9.9\\
NGC4536   &UGC07732   &SABbc &0.016&123427.5$+$021113& 454& 376&120&14.50&   10.3\\
NGC4552   &Messier089 &E     &0.035&123539.8$+$123323& 306& 306& 90& 4.90&    7.7\\
NGC4559   &UGC07766   &SABcd &0.015&123558.1$+$275752& 576& 327&140& 6.98&    9.5\\
NGC4569   &Messier090 &SABab &0.040&123650.2$+$131001& 593& 327& 21& 9.86&    9.7\\
NGC4579   &Messier058 &SABb  &0.035&123743.8$+$114858& 325& 271& 90&16.40&   10.1\\
NGC4594   &Messier104 &SAa   &0.044&123959.6$-$113726& 767& 669& 90& 9.08&    9.5\\
NGC4625   &UGC07861   &SABmp &0.016&124154.8$+$411623& 298& 214&100& 9.30&    8.8\\
NGC4631   &UGC07865   &SBd   &0.015&124204.2$+$323219& 901& 240& 85& 7.62&   10.4\\
NGC4725   &UGC07989   &SABab &0.010&125027.7$+$252948& 689& 523& 30&11.90&    9.9\\
NGC4736   &Messier094 &SAab  &0.015&125055.2$+$410652& 944& 899&  0& 4.66&    9.8\\
DDO154    &UGC08024   &IBm   &0.008&125407.6$+$270916& 216& 126& 50& 4.30&\nodata\\
NGC4826   &Messier064 &SAab  &0.036&125643.3$+$214048& 716& 427&114& 5.27&    9.6\\
DDO165    &UGC08201   &Im    &0.021&130625.9$+$674229& 263& 161& 90& 4.57&\nodata\\
NGC5033   &UGC08307   &SAc   &0.010&131328.2$+$363534& 729& 467&180&13.30&   10.3\\
NGC5055   &Messier063 &SAbc  &0.015&131549.2$+$420147&1097& 711& 80& 7.94&   10.3\\
NGC5194   &Messier051a&SABbc &0.030&132950.6$+$471307&1699&1129& 15& 8.20&   10.6\\
NGC5195   &Messier051b&SB0p  &0.031&132959.4$+$471556& 202& 191&  0& 8.20&    9.3\\
NGC5398   &Tololo89   &SBdm  &0.056&140121.2$-$330402& 198& 146&  0& 7.66&    8.6\\
NGC5457   &Messier101 &SABcd &0.007&140325.0$+$542429&1800&1446& 37& 6.70&   10.3\\
NGC5408   &           &IBm   &0.059&140321.1$-$412241& 256& 209& 67& 4.80&    8.3\\
NGC5474   &UGC09013   &SAcd  &0.009&140500.8$+$533920& 412& 373& 90& 6.80&    8.7\\
NGC5713   &UGC09451   &SABbcp&0.034&144011.4$-$001726& 225& 225& 90&21.40&   10.5\\
NGC5866   &UGC09723   &S0    &0.012&150628.8$+$554551& 500& 306&129&15.30&    9.7\\
IC4710    &           &SBm   &0.076&182838.9$-$665903& 313& 219&120& 8.50&    8.6\\
NGC6822   &DDO229     &IBm   &0.199&194453.2$-$144811&1453&1100&150& 0.60&    7.9\\
NGC6946   &UGC11597   &SABcd &0.294&203449.2$+$600959& 953& 928&  0& 6.80&   10.5\\
NGC7331   &UGC12113   &SAb   &0.078&223704.3$+$342435& 683& 335&168&14.50&   10.7\\
NGC7552   &IC5294     &SAc   &0.012&231610.8$-$423505& 441& 325&120&22.30&   11.0\\
NGC7793   &           &SAd   &0.017&235749.9$-$323525& 716& 526& 98& 3.91&    9.3\\

\enddata
\tablecomments{\footnotesize Foreground extinctions derive from \cite{schlafly11}.  $2a$ and $2b$ are the lengths of the major and minor axes used in the elliptical aperture photometry described herein; the position angle of the aperture's major axis is measured east of north.  The total infrared luminosity listed in the last column is derived from Equation~5 of \cite{dale14} and the \Spitzer\ 8, 24, 70, and 160\m\ fluxes in Table~\ref{tab:fluxes} and assumes the distances provided in this table.  \WISE\ 22\m\ and \Herschel\ PACS 70 and 160\m\ fluxes are used for NGC~3034 since its MIPS data suffer from saturation.}
\label{tab:sample}
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
% /crow1/herschel/phot/make_table2.f
\begin{deluxetable}{lrrrrrrrrrr}
\tablenum{2}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\rotate
\tabletypesize{\tiny}
\tablecaption{Global Flux Densities in Janskys Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\GALEX} &
\colhead{\GALEX} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{\SDSS} &
\colhead{\SDSS} &
\colhead{\SDSS} &
\colhead{\SDSS} 
\\
\colhead{Filter} &
\colhead{FUV} &
\colhead{NUV} &
\colhead{\B} &
\colhead{\V} &
\colhead{\Rc} &
\colhead{\Ic} &
\colhead{\u} &
\colhead{\g} &
\colhead{\r} &
\colhead{\i} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{0.154} &
\colhead{0.231} &
\colhead{0.441} &
\colhead{0.551} &
\colhead{0.659} &
\colhead{0.806} &
\colhead{0.356} &
\colhead{0.482} &
\colhead{0.626} &
\colhead{0.767} 
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{0.025} &
\colhead{0.073} &
\colhead{0.096} &
\colhead{0.089} &
\colhead{0.159} &
\colhead{0.150} &
\colhead{0.056} &
\colhead{0.127} &
\colhead{0.133} &
\colhead{0.135} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{2.586} &
\colhead{2.994} &
\colhead{1.310} &
\colhead{1.0} &
\colhead{0.788} &
\colhead{0.577} &
\colhead{1.642} &
\colhead{1.219} &
\colhead{0.849} &
\colhead{0.641} 
}
\startdata
NGC0024&772\p121E$-$3&981\p149E$-$3&817\p021E$-$2&108\p002E$-$1&138\p007E$-$1&183\p007E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC0337&463\p064E$-$3&819\p113E$-$3&786\p046E$-$2&908\p044E$-$2&108\p006E$-$1&139\p015E$-$1&249\p006E$-$2&664\p014E$-$2&100\p002E$-$1&121\p002E$-$1\\
NGC0584&274\p039E$-$4&146\p020E$-$3&130\p014E$-$1&264\p020E$-$1&346\p039E$-$1&519\p048E$-$1&292\p007E$-$2&143\p002E$-$1&296\p006E$-$1&433\p008E$-$1\\
NGC0628&469\p073E$-$2&591\p091E$-$2&528\p033E$-$1&721\p033E$-$1&921\p042E$-$1&118\p006E$+$0&179\p003E$-$1&492\p009E$-$1&804\p016E$-$1&108\p002E$+$0\\
NGC0855&920\p144E$-$4&178\p027E$-$3&204\p020E$-$2&335\p033E$-$2&457\p012E$-$2&\nodata      &840\p029E$-$3&268\p006E$-$2&468\p010E$-$2&633\p013E$-$2\\
NGC0925&293\p040E$-$2&357\p049E$-$2&265\p013E$-$1&456\p123E$-$1&465\p039E$-$1&601\p049E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1097&298\p042E$-$2&418\p058E$-$2&373\p013E$-$1&641\p023E$-$1&898\p033E$-$1&124\p004E$+$0&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1266&024\p003E$-$4&141\p019E$-$4&146\p010E$-$2&289\p015E$-$2&404\p031E$-$2&638\p047E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1291&698\p109E$-$3&151\p023E$-$2&579\p021E$-$1&118\p004E$+$0&172\p006E$+$0&241\p008E$+$0&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1316&268\p037E$-$3&142\p019E$-$2&782\p028E$-$1&155\p005E$+$0&226\p008E$+$0&290\p010E$+$0&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1377&\nodata      &\nodata      &210\p011E$-$2&350\p014E$-$2&453\p032E$-$2&732\p023E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1404&889\p123E$-$4&253\p035E$-$3&172\p006E$-$1&355\p013E$-$1&513\p018E$-$1&764\p028E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
IC0342 &233\p034E$-$2&513\p077E$-$2&975\p134E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1482&303\p047E$-$4&106\p015E$-$3&499\p028E$-$2&692\p045E$-$2&976\p095E$-$2&150\p013E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1512&158\p024E$-$2&165\p028E$-$2&146\p005E$-$1&252\p009E$-$1&351\p012E$-$1&489\p018E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1566&509\p071E$-$2&612\p084E$-$2&348\p012E$-$1&593\p021E$-$1&697\p025E$-$1&864\p031E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1705&158\p024E$-$2&148\p022E$-$2&267\p009E$-$2&366\p013E$-$2&399\p014E$-$2&537\p019E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2146&188\p028E$-$3&485\p072E$-$3&119\p015E$-$1&210\p027E$-$1&\nodata      &537\p014E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2403&185\p029E$-$1&220\p034E$-$1&129\p012E$+$0&205\p029E$+$0&227\p008E$+$0&301\p007E$+$0&751\p015E$-$1&153\p003E$+$0&225\p004E$+$0&287\p005E$+$0\\
HoII   &340\p053E$-$2&369\p056E$-$2&127\p009E$-$1&149\p007E$-$1&201\p022E$-$1&303\p049E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
M81dwA &418\p057E$-$4&488\p067E$-$4&100\p040E$-$3&900\p400E$-$4&110\p040E$-$3&140\p060E$-$3&\nodata      &\nodata      &\nodata      &\nodata      \\
DDO053 &214\p033E$-$3&207\p032E$-$3&660\p160E$-$3&820\p200E$-$3&550\p180E$-$3&800\p260E$-$3&271\p014E$-$3&507\p017E$-$3&602\p020E$-$3&624\p021E$-$3\\
NGC2798&965\p133E$-$4&201\p027E$-$3&298\p027E$-$2&545\p033E$-$2&645\p033E$-$2&110\p010E$-$1&839\p028E$-$3&310\p007E$-$2&598\p012E$-$2&825\p017E$-$2\\
NGC2841&116\p016E$-$2&183\p025E$-$2&435\p020E$-$1&765\p027E$-$1&101\p007E$+$0&176\p009E$+$0&111\p002E$-$1&459\p009E$-$1&941\p018E$-$1&140\p002E$+$0\\
NGC2915&218\p030E$-$3&216\p030E$-$3&214\p021E$-$2&308\p011E$-$2&508\p018E$-$2&500\p050E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
HoI    &369\p058E$-$3&401\p061E$-$3&116\p029E$-$2&153\p038E$-$2&147\p043E$-$2&211\p053E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2976&125\p019E$-$2&173\p026E$-$2&220\p014E$-$1&357\p011E$-$1&464\p029E$-$1&676\p045E$-$1&753\p016E$-$2&225\p004E$-$1&400\p008E$-$1&539\p010E$-$1\\
NGC3049&228\p034E$-$3&339\p046E$-$3&246\p020E$-$2&359\p018E$-$2&397\p028E$-$2&532\p051E$-$2&923\p027E$-$3&234\p005E$-$2&390\p008E$-$2&499\p010E$-$2\\
NGC3031&100\p015E$-$1&133\p020E$-$1&297\p029E$+$0&610\p061E$+$0&\nodata      &141\p003E$+$1&884\p017E$-$1&362\p007E$+$0&778\p015E$+$0&116\p002E$+$1\\
NGC3034&101\p015E$-$2&288\p043E$-$2&111\p018E$+$0&164\p016E$+$0&243\p033E$+$0&376\p045E$+$0&323\p006E$-$1&105\p002E$+$0&231\p004E$+$0&345\p006E$+$0\\
HoIX   &226\p031E$-$3&280\p038E$-$3&570\p090E$-$3&550\p110E$-$3&590\p120E$-$3&900\p300E$-$3&375\p019E$-$3&635\p020E$-$3&807\p024E$-$3&930\p028E$-$3\\
NGC3077&\nodata      &\nodata      &183\p005E$-$1&\nodata      &539\p014E$-$1&\nodata      &694\p015E$-$2&264\p005E$-$1&496\p010E$-$1&688\p013E$-$1\\
M81dwB &469\p073E$-$4&586\p090E$-$4&480\p160E$-$3&650\p210E$-$3&800\p270E$-$3&830\p230E$-$3&175\p011E$-$3&447\p016E$-$3&682\p021E$-$3&842\p025E$-$3\\
NGC3190&334\p046E$-$4&149\p020E$-$3&997\p040E$-$2&180\p005E$-$1&253\p008E$-$1&400\p015E$-$1&216\p005E$-$2&102\p002E$-$1&211\p004E$-$1&317\p006E$-$1\\
NGC3184&373\p051E$-$2&492\p068E$-$2&336\p029E$-$1&478\p020E$-$1&566\p039E$-$1&740\p041E$-$1&106\p002E$-$1&316\p006E$-$1&509\p010E$-$1&667\p013E$-$1\\
NGC3198&215\p029E$-$2&259\p035E$-$2&200\p008E$-$1&251\p013E$-$1&296\p024E$-$1&398\p033E$-$1&628\p013E$-$2&171\p003E$-$1&270\p005E$-$1&350\p007E$-$1\\
IC2574 &390\p061E$-$2&405\p061E$-$2&140\p019E$-$1&184\p025E$-$1&182\p029E$-$1&264\p035E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3265&474\p065E$-$4&807\p111E$-$4&112\p014E$-$2&170\p008E$-$2&218\p020E$-$2&352\p051E$-$2&365\p016E$-$3&113\p003E$-$2&209\p005E$-$2&289\p006E$-$2\\
Mrk33  &378\p052E$-$3&475\p065E$-$3&196\p014E$-$2&283\p055E$-$2&336\p073E$-$2&392\p078E$-$2&937\p027E$-$3&197\p004E$-$2&299\p006E$-$2&342\p007E$-$2\\
NGC3351&147\p023E$-$2&242\p036E$-$2&302\p037E$-$1&533\p039E$-$1&700\p050E$-$1&107\p006E$+$0&876\p018E$-$2&328\p006E$-$1&620\p012E$-$1&878\p017E$-$1\\
NGC3521&144\p023E$-$2&296\p045E$-$2&629\p024E$-$1&107\p002E$+$0&147\p002E$+$0&225\p006E$+$0&170\p003E$-$1&664\p013E$-$1&129\p002E$+$0&180\p003E$+$0\\
NGC3621&427\p062E$-$2&608\p086E$-$2&428\p015E$-$1&651\p024E$-$1&780\p028E$-$1&104\p003E$+$0&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3627&246\p038E$-$2&452\p069E$-$2&742\p042E$-$1&115\p002E$+$0&141\p012E$+$0&215\p011E$+$0&214\p004E$-$1&760\p015E$-$1&136\p002E$+$0&190\p003E$+$0\\
NGC3773&345\p047E$-$3&454\p062E$-$3&166\p009E$-$2&226\p008E$-$2&259\p021E$-$2&327\p026E$-$2&754\p023E$-$3&163\p004E$-$2&253\p005E$-$2&307\p007E$-$2\\
NGC3938&\nodata      &311\p043E$-$2&218\p008E$-$1&308\p005E$-$1&347\p019E$-$1&486\p017E$-$1&724\p015E$-$2&203\p004E$-$1&314\p006E$-$1&407\p008E$-$1\\
NGC4125&\nodata      &193\p028E$-$3&202\p003E$-$1&369\p007E$-$1&504\p011E$-$1&764\p048E$-$1&391\p008E$-$2&204\p004E$-$1&419\p008E$-$1&619\p012E$-$1\\
NGC4236&625\p098E$-$2&744\p113E$-$2&343\p029E$-$1&395\p031E$-$1&479\p038E$-$1&560\p054E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC4254&259\p038E$-$2&464\p064E$-$2&344\p021E$-$1&486\p014E$-$1&614\p022E$-$1&765\p026E$-$1&128\p002E$-$1&339\p006E$-$1&543\p010E$-$1&697\p014E$-$1\\
NGC4321&262\p039E$-$2&445\p061E$-$2&442\p020E$-$1&670\p017E$-$1&889\p041E$-$1&132\p007E$+$0&152\p003E$-$1&442\p008E$-$1&755\p015E$-$1&103\p002E$+$0\\
NGC4450&\nodata      &438\p060E$-$3&201\p010E$-$1&368\p010E$-$1&505\p017E$-$1&768\p032E$-$1&513\p011E$-$2&213\p004E$-$1&432\p008E$-$1&629\p012E$-$1\\
NGC4536&148\p020E$-$2&191\p026E$-$2&185\p012E$-$1&273\p023E$-$1&343\p035E$-$1&520\p100E$-$1&561\p012E$-$2&172\p003E$-$1&292\p005E$-$1&393\p007E$-$1\\
NGC4552&140\p019E$-$3&344\p047E$-$3&230\p009E$-$1&425\p010E$-$1&603\p016E$-$1&942\p051E$-$1&440\p009E$-$2&239\p004E$-$1&501\p010E$-$1&749\p015E$-$1\\
NGC4559&473\p065E$-$2&568\p078E$-$2&305\p019E$-$1&396\p011E$-$1&452\p033E$-$1&570\p039E$-$1&108\p002E$-$1&277\p005E$-$1&402\p008E$-$1&502\p010E$-$1\\
NGC4569&427\p059E$-$3&139\p019E$-$2&335\p033E$-$1&555\p055E$-$1&\nodata      &\nodata      &909\p019E$-$2&361\p007E$-$1&624\p012E$-$1&900\p018E$-$1\\
NGC4579&434\p060E$-$3&897\p124E$-$3&293\p012E$-$1&535\p020E$-$1&694\p043E$-$1&105\p006E$+$0&661\p014E$-$2&299\p006E$-$1&602\p012E$-$1&883\p017E$-$1\\
NGC4594&376\p059E$-$3&111\p017E$-$2&103\p006E$+$0&242\p032E$+$0&292\p009E$+$0&453\p028E$+$0&242\p005E$-$1&123\p002E$+$0&265\p005E$+$0&401\p008E$+$0\\
NGC4625&549\p087E$-$3&698\p107E$-$3&364\p028E$-$2&527\p047E$-$2&617\p086E$-$2&805\p058E$-$2&126\p003E$-$2&341\p007E$-$2&534\p011E$-$2&686\p014E$-$2\\
NGC4631&963\p151E$-$2&118\p018E$-$1&616\p048E$-$1&812\p030E$-$1&944\p048E$-$1&119\p005E$+$0&249\p005E$-$1&579\p011E$-$1&854\p017E$-$1&108\p002E$+$0\\
NGC4725&202\p028E$-$2&271\p037E$-$2&466\p024E$-$1&825\p022E$-$1&104\p003E$+$0&163\p007E$+$0&123\p002E$-$1&478\p009E$-$1&910\p018E$-$1&131\p002E$+$0\\
NGC4736&625\p098E$-$2&809\p123E$-$2&141\p009E$+$0&215\p006E$+$0&292\p010E$+$0&431\p024E$+$0&415\p008E$-$1&162\p003E$+$0&300\p006E$+$0&421\p008E$+$0\\
DDO154 &413\p064E$-$3&401\p062E$-$3&105\p029E$-$2&113\p035E$-$2&121\p030E$-$2&127\p032E$-$2&450\p017E$-$3&892\p026E$-$3&102\p002E$-$2&102\p002E$-$2\\
NGC4826&100\p015E$-$2&258\p039E$-$2&957\p078E$-$1&149\p008E$+$0&190\p017E$+$0&303\p017E$+$0&228\p004E$-$1&966\p019E$-$1&184\p003E$+$0&268\p005E$+$0\\
DDO165 &483\p075E$-$3&660\p100E$-$3&285\p071E$-$2&277\p028E$-$2&254\p055E$-$2&339\p125E$-$2&929\p028E$-$3&220\p005E$-$2&255\p006E$-$2&284\p006E$-$2\\
NGC5033&181\p025E$-$2&235\p032E$-$2&241\p012E$-$1&392\p021E$-$1&\nodata      &636\p041E$-$1&734\p015E$-$2&235\p004E$-$1&422\p008E$-$1&581\p011E$-$1\\
NGC5055&369\p058E$-$2&586\p090E$-$2&804\p080E$-$1&133\p013E$+$0&181\p005E$+$0&274\p007E$+$0&280\p005E$-$1&934\p018E$-$1&171\p003E$+$0&245\p004E$+$0\\
NGC5194&107\p016E$-$1&165\p025E$-$1&133\p015E$+$0&182\p012E$+$0&215\p020E$+$0&323\p029E$+$0&568\p011E$-$1&149\p003E$+$0&249\p005E$+$0&335\p006E$+$0\\
NGC5195&155\p025E$-$3&420\p066E$-$3&373\p042E$-$1&612\p041E$-$1&806\p076E$-$1&150\p013E$+$0&675\p014E$-$2&261\p005E$-$1&562\p011E$-$1&852\p017E$-$1\\
NGC5398&469\p064E$-$3&699\p096E$-$3&481\p048E$-$2&506\p050E$-$2&403\p040E$-$2&520\p052E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC5457&346\p054E$-$1&387\p059E$-$1&202\p017E$+$0&261\p024E$+$0&285\p007E$+$0&431\p011E$+$0&755\p015E$-$1&189\p003E$+$0&275\p005E$+$0&352\p007E$+$0\\
NGC5408&\nodata      &\nodata      &562\p056E$-$2&804\p080E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC5474&231\p036E$-$2&251\p038E$-$2&124\p007E$-$1&165\p006E$-$1&180\p012E$-$1&215\p019E$-$1&488\p011E$-$2&116\p002E$-$1&166\p003E$-$1&199\p004E$-$1\\
NGC5713&387\p053E$-$3&750\p103E$-$3&920\p062E$-$2&134\p006E$-$1&174\p006E$-$1&237\p025E$-$1&285\p006E$-$2&884\p018E$-$2&151\p003E$-$1&197\p004E$-$1\\
NGC5866&584\p081E$-$4&375\p051E$-$3&235\p010E$-$1&429\p015E$-$1&542\p037E$-$1&849\p049E$-$1&556\p012E$-$2&255\p005E$-$1&493\p009E$-$1&731\p014E$-$1\\
IC4710 &118\p016E$-$2&157\p021E$-$2&566\p056E$-$2&797\p079E$-$2&704\p070E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC6822&573\p079E$-$2&739\p103E$-$2&658\p034E$-$1&973\p037E$-$1&121\p004E$+$0&977\p085E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC6946&183\p025E$-$2&335\p046E$-$2&610\p060E$-$1&127\p005E$+$0&\nodata      &349\p034E$+$0&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC7331&802\p111E$-$3&151\p020E$-$2&452\p026E$-$1&715\p013E$-$1&101\p002E$+$0&168\p007E$+$0&905\p019E$-$2&386\p007E$-$1&814\p016E$-$1&124\p002E$+$0\\
NGC7552&697\p096E$-$3&136\p019E$-$2&127\p004E$-$1&216\p007E$-$1&226\p022E$-$1&214\p021E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC7793&111\p017E$-$1&129\p019E$-$1&550\p055E$-$1&766\p076E$-$1&745\p074E$-$1&661\p066E$-$1&\nodata      &\nodata      &\nodata      &\nodata      \\

\enddata     
%\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy.  Corrections for neither Galactic nor intrinsic extinction has been applied (see \S~\ref{sec:data}).  The uncertainties include both statistical and systematic effects.  5$\sigma$ upper limits are provided for non-detections.  No color corrections have been applied.  The filter central wavelengths and widths are computed via Equations~\ref{eqn:filter_central} and \ref{eqn:filter_delta}.}
\tablenotetext{a}{\footnotesize The \Spitzer\ MIPS data for NGC~3034 suffer from saturation and thus the tabulated values are lower limits.}
\label{tab:fluxes}
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
\begin{deluxetable}{lrrrrrrrrrr}
\tablenum{2}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\rotate
\tabletypesize{\tiny} % was scriptsize
\tablecaption{Global Flux Densities in Janskys Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\SDSS} &
\colhead{\2MASS} &
\colhead{\2MASS} &
\colhead{\2MASS} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{WISE} &
\colhead{\Spitzer} 
\\
\colhead{Filter} &
\colhead{\z} &
\colhead{\J} &
\colhead{\H} &
\colhead{\Ks} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{W3} &
\colhead{MIPS} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{0.910} &
\colhead{1.24} &
\colhead{1.65} &
\colhead{2.17} &
\colhead{3.56} &
\colhead{4.51} &
\colhead{5.76} &
\colhead{7.96} &
\colhead{12.8} &
\colhead{23.8} 
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{0.131} &
\colhead{0.163} &
\colhead{0.252} &
\colhead{0.264} &
\colhead{0.687} &
\colhead{0.872} &
\colhead{1.25} &
\colhead{2.55} &
\colhead{5.51} &
\colhead{5.32} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{0.488} &
\colhead{0.296} &
\colhead{0.187} &
\colhead{0.116} &
\colhead{0.0451} &
\colhead{0.0288} &
\colhead{0.0193} &
\colhead{0.0296} &
\colhead{0.0355} &
\colhead{0.0193} 
}
\startdata
NGC0024&\nodata      &228\p012E$-$1&246\p013E$-$1&188\p012E$-$1&101\p013E$-$1&682\p101E$-$2&821\p116E$-$2&117\p016E$-$1&924\p064E$-$2&120\p004E$-$1\\
NGC0337&136\p002E$-$1&178\p009E$-$1&190\p009E$-$1&164\p008E$-$1&958\p126E$-$2&659\p090E$-$2&141\p018E$-$1&376\p047E$-$1&291\p020E$-$1&673\p028E$-$1\\
NGC0584&562\p011E$-$1&880\p044E$-$1&109\p005E$+$0&860\p043E$-$1&365\p049E$-$1&219\p029E$-$1&174\p022E$-$1&114\p014E$-$1&700\p049E$-$2&480\p020E$-$2\\
NGC0628&123\p002E$+$0&156\p007E$+$0&160\p008E$+$0&128\p006E$+$0&839\p117E$-$1&544\p075E$-$1&116\p014E$+$0&259\p033E$+$0&235\p016E$+$0&323\p012E$+$0\\
NGC0855&766\p017E$-$2&853\p051E$-$2&940\p064E$-$2&778\p066E$-$2&428\p060E$-$2&280\p039E$-$2&359\p030E$-$2&474\p057E$-$2&354\p024E$-$2&851\p034E$-$2\\
NGC0925&\nodata      &561\p028E$-$1&621\p031E$-$1&500\p026E$-$1&307\p041E$-$1&210\p028E$-$1&349\p044E$-$1&606\p075E$-$1&545\p038E$-$1&943\p040E$-$1\\
NGC1097&\nodata      &234\p011E$+$0&270\p013E$+$0&226\p011E$+$0&123\p016E$+$0&800\p109E$-$1&146\p018E$+$0&317\p039E$+$0&298\p020E$+$0&661\p027E$+$0\\
NGC1266&\nodata      &112\p005E$-$1&120\p006E$-$1&116\p006E$-$1&538\p073E$-$2&414\p054E$-$2&542\p072E$-$2&878\p111E$-$2&111\p007E$-$1&872\p036E$-$1\\
NGC1291&\nodata      &432\p021E$+$0&453\p022E$+$0&396\p019E$+$0&207\p028E$+$0&127\p017E$+$0&906\p121E$-$1&639\p079E$-$1&592\p041E$-$1&480\p019E$-$1\\
NGC1316&\nodata      &461\p023E$+$0&484\p024E$+$0&417\p020E$+$0&247\p033E$+$0&153\p021E$+$0&112\p014E$+$0&553\p069E$-$1&605\p042E$-$1&428\p021E$-$1\\
NGC1377&\nodata      &986\p051E$-$2&113\p006E$-$1&936\p053E$-$2&567\p075E$-$2&850\p116E$-$2&267\p035E$-$1&419\p052E$-$1&397\p027E$-$1&182\p007E$+$0\\
NGC1404&\nodata      &136\p006E$+$0&158\p007E$+$0&134\p006E$+$0&727\p098E$-$1&434\p059E$-$1&331\p042E$-$1&158\p020E$-$1&137\p009E$-$1&880\p040E$-$2\\
IC0342 &\nodata      &952\p047E$+$0&106\p005E$+$1&107\p005E$+$1&125\p016E$+$1&701\p096E$+$0&113\p014E$+$1&251\p031E$+$1&233\p016E$+$1&362\p014E$+$1\\
NGC1482&\nodata      &225\p011E$-$1&294\p015E$-$1&290\p015E$-$1&204\p028E$-$1&151\p020E$-$1&592\p076E$-$1&155\p019E$+$0&123\p008E$+$0&367\p014E$+$0\\
NGC1512&\nodata      &804\p043E$-$1&851\p048E$-$1&727\p046E$-$1&438\p052E$-$1&294\p033E$-$1&260\p034E$-$1&456\p054E$-$1&448\p031E$-$1&486\p019E$-$1\\
NGC1566&\nodata      &138\p006E$+$0&140\p007E$+$0&126\p006E$+$0&750\p101E$-$1&479\p065E$-$1&907\p115E$-$1&211\p026E$+$0&188\p013E$+$0&282\p012E$+$0\\
NGC1705&\nodata      &570\p036E$-$2&537\p044E$-$2&442\p047E$-$2&266\p036E$-$2&192\p025E$-$2&183\p019E$-$2&192\p020E$-$2&194\p013E$-$2&538\p022E$-$2\\
NGC2146&\nodata      &892\p044E$-$1&117\p005E$+$0&107\p005E$+$0&835\p113E$-$1&629\p086E$-$1&250\p032E$+$0&676\p084E$+$0&495\p034E$+$0&123\p004E$+$1\\
NGC2403&329\p006E$+$0&283\p014E$+$0&284\p014E$+$0&235\p012E$+$0&149\p025E$+$0&101\p017E$+$0&197\p026E$+$0&386\p051E$+$0&395\p027E$+$0&587\p023E$+$0\\
HoII   &\nodata      &275\p016E$-$1&294\p019E$-$1&226\p018E$-$1&771\p098E$-$2&644\p078E$-$2&399\p047E$-$2&440\p048E$-$2&417\p030E$-$2&177\p007E$-$1\\
M81dwA &\nodata      &370\p066E$-$3&384\p098E$-$3&290\p117E$-$3&185\p094E$-$3&960\p960E$-$4&$<$376E$-$3  &$<$236E$-$3  &$<$630E$-$4  &$<$173E$-$2  \\
DDO053 &583\p033E$-$3&730\p200E$-$3&134\p030E$-$2&783\p366E$-$3&425\p100E$-$3&309\p100E$-$3&264\p090E$-$3&437\p100E$-$3&642\p047E$-$3&239\p010E$-$2\\
NGC2798&106\p002E$-$1&160\p008E$-$1&184\p009E$-$1&172\p009E$-$1&114\p015E$-$1&810\p114E$-$2&265\p034E$-$1&632\p078E$-$1&587\p041E$-$1&261\p010E$+$0\\
NGC2841&179\p003E$+$0&277\p013E$+$0&319\p015E$+$0&265\p013E$+$0&126\p017E$+$0&750\p103E$-$1&669\p085E$-$1&115\p014E$+$0&100\p007E$+$0&908\p037E$-$1\\
NGC2915&\nodata      &103\p005E$-$1&127\p006E$-$1&839\p048E$-$2&521\p072E$-$2&340\p049E$-$2&321\p043E$-$2&304\p038E$-$2&180\p012E$-$2&620\p026E$-$2\\
HoI    &\nodata      &296\p041E$-$2&385\p062E$-$2&157\p072E$-$2&959\p140E$-$3&595\p120E$-$3&373\p180E$-$3&362\p160E$-$3&163\p082E$-$3&654\p073E$-$3\\
NGC2976&647\p013E$-$1&808\p040E$-$1&858\p043E$-$1&689\p036E$-$1&405\p058E$-$1&281\p039E$-$1&513\p065E$-$1&101\p012E$+$0&835\p058E$-$1&139\p005E$+$0\\
NGC3049&601\p013E$-$2&751\p040E$-$2&802\p046E$-$2&729\p045E$-$2&402\p051E$-$2&273\p038E$-$2&651\p086E$-$2&134\p016E$-$1&112\p007E$-$1&426\p017E$-$1\\
NGC3031&153\p003E$+$1&219\p010E$+$1&243\p012E$+$1&207\p010E$+$1&105\p014E$+$1&652\p089E$+$0&556\p074E$+$0&759\p099E$+$0&580\p040E$+$0&521\p020E$+$0\\
NGC3034&461\p009E$+$0&811\p040E$+$0&992\p049E$+$0&960\p048E$+$0&712\p223E$+$0&567\p178E$+$0&234\p072E$+$1&613\p189E$+$1&713\p050E$+$1&322\p096E$+$2\a\\
HoIX   &902\p060E$-$3&231\p020E$-$2&196\p027E$-$2&142\p032E$-$2&730\p113E$-$3&377\p101E$-$3&$<$130E$-$2  &$<$119E$-$2  &526\p050E$-$3&$<$362E$-$2  \\
NGC3077&821\p016E$-$1&993\p050E$-$1&100\p005E$+$0&850\p044E$-$1&533\p072E$-$1&360\p049E$-$1&430\p054E$-$1&808\p100E$-$1&748\p052E$-$1&129\p005E$+$0\\
M81dwB &997\p037E$-$3&111\p014E$-$2&130\p022E$-$2&132\p026E$-$2&534\p100E$-$3&360\p100E$-$3&321\p090E$-$3&307\p080E$-$3&373\p124E$-$3&332\p034E$-$3\\
NGC3190&423\p008E$-$1&697\p034E$-$1&824\p041E$-$1&734\p036E$-$1&371\p050E$-$1&234\p032E$-$1&246\p031E$-$1&327\p041E$-$1&277\p019E$-$1&266\p011E$-$1\\
NGC3184&754\p015E$-$1&103\p005E$+$0&112\p005E$+$0&908\p046E$-$1&556\p075E$-$1&356\p048E$-$1&666\p084E$-$1&143\p017E$+$0&115\p008E$+$0&142\p005E$+$0\\
NGC3198&417\p008E$-$1&568\p028E$-$1&627\p031E$-$1&545\p027E$-$1&273\p036E$-$1&173\p023E$-$1&335\p042E$-$1&682\p085E$-$1&605\p042E$-$1&105\p004E$+$0\\
IC2574 &\nodata      &360\p020E$-$1&232\p019E$-$1&172\p021E$-$1&124\p020E$-$1&906\p127E$-$2&642\p087E$-$2&688\p089E$-$2&442\p032E$-$2&281\p011E$-$1\\
NGC3265&361\p008E$-$2&497\p028E$-$2&565\p035E$-$2&476\p035E$-$2&283\p037E$-$2&198\p026E$-$2&410\p054E$-$2&101\p012E$-$1&855\p059E$-$2&294\p012E$-$1\\
Mrk33  &384\p008E$-$2&486\p028E$-$2&555\p035E$-$2&476\p035E$-$2&265\p036E$-$2&188\p026E$-$2&528\p067E$-$2&127\p016E$-$1&157\p010E$-$1&861\p035E$-$1\\
NGC3351&110\p002E$+$0&164\p008E$+$0&174\p008E$+$0&152\p007E$+$0&770\p109E$-$1&500\p070E$-$1&658\p092E$-$1&126\p016E$+$0&115\p008E$+$0&253\p010E$+$0\\
NGC3521&235\p004E$+$0&355\p017E$+$0&408\p020E$+$0&342\p017E$+$0&195\p027E$+$0&129\p018E$+$0&235\p032E$+$0&559\p075E$+$0&483\p033E$+$0&548\p021E$+$0\\
NGC3621&\nodata      &181\p009E$+$0&205\p010E$+$0&164\p008E$+$0&983\p132E$-$1&664\p091E$-$1&160\p020E$+$0&347\p043E$+$0&293\p020E$+$0&368\p018E$+$0\\
NGC3627&236\p004E$+$0&324\p016E$+$0&366\p018E$+$0&313\p015E$+$0&177\p025E$+$0&115\p017E$+$0&219\p030E$+$0&520\p069E$+$0&460\p032E$+$0&750\p029E$+$0\\
NGC3773&345\p008E$-$2&442\p023E$-$2&380\p022E$-$2&370\p023E$-$2&221\p027E$-$2&143\p023E$-$2&255\p034E$-$2&474\p059E$-$2&409\p028E$-$2&144\p005E$-$1\\
NGC3938&464\p009E$-$1&625\p031E$-$1&570\p029E$-$1&531\p027E$-$1&320\p043E$-$1&211\p029E$-$1&410\p052E$-$1&980\p122E$-$1&846\p059E$-$1&108\p004E$+$0\\
NGC4125&795\p016E$-$1&136\p006E$+$0&151\p007E$+$0&127\p006E$+$0&639\p086E$-$1&371\p050E$-$1&247\p032E$-$1&143\p017E$-$1&104\p007E$-$1&784\p042E$-$2\\
NGC4236&\nodata      &626\p033E$-$1&824\p044E$-$1&566\p034E$-$1&245\p033E$-$1&185\p028E$-$1&184\p014E$-$1&215\p027E$-$1&138\p009E$-$1&513\p020E$-$1\\
NGC4254&842\p017E$-$1&122\p006E$+$0&132\p006E$+$0&119\p006E$+$0&697\p094E$-$1&468\p064E$-$1&149\p018E$+$0&392\p048E$+$0&331\p023E$+$0&419\p016E$+$0\\
NGC4321&122\p002E$+$0&182\p009E$+$0&197\p009E$+$0&163\p008E$+$0&950\p128E$-$1&637\p087E$-$1&121\p015E$+$0&287\p035E$+$0&257\p018E$+$0&333\p013E$+$0\\
NGC4450&789\p015E$-$1&117\p005E$+$0&136\p006E$+$0&106\p005E$+$0&527\p071E$-$1&324\p044E$-$1&260\p033E$-$1&267\p033E$-$1&246\p017E$-$1&209\p011E$-$1\\
NGC4536&491\p010E$-$1&702\p035E$-$1&742\p037E$-$1&694\p035E$-$1&394\p053E$-$1&285\p038E$-$1&620\p079E$-$1&165\p020E$+$0&131\p009E$+$0&345\p013E$+$0\\
NGC4552&988\p019E$-$1&157\p007E$+$0&175\p008E$+$0&143\p007E$+$0&824\p111E$-$1&480\p065E$-$1&299\p038E$-$1&170\p021E$-$1&100\p007E$-$1&940\p041E$-$2\\
NGC4559&545\p011E$-$1&760\p038E$-$1&777\p039E$-$1&652\p033E$-$1&353\p047E$-$1&233\p032E$-$1&420\p053E$-$1&837\p104E$-$1&629\p044E$-$1&111\p004E$+$0\\
NGC4569&108\p002E$+$0&175\p008E$+$0&203\p010E$+$0&164\p008E$+$0&759\p102E$-$1&472\p064E$-$1&590\p075E$-$1&101\p012E$+$0&931\p065E$-$1&143\p005E$+$0\\
NGC4579&111\p002E$+$0&198\p009E$+$0&218\p010E$+$0&179\p008E$+$0&863\p117E$-$1&520\p071E$-$1&541\p069E$-$1&726\p090E$-$1&706\p049E$-$1&759\p031E$-$1\\
NGC4594&523\p010E$+$0&771\p038E$+$0&894\p044E$+$0&743\p037E$+$0&389\p053E$+$0&235\p031E$+$0&179\p022E$+$0&144\p016E$+$0&109\p007E$+$0&771\p030E$-$1\\
NGC4625&795\p017E$-$2&966\p063E$-$2&112\p008E$-$1&892\p087E$-$2&486\p064E$-$2&307\p040E$-$2&605\p076E$-$2&134\p016E$-$1&112\p007E$-$1&128\p005E$-$1\\
NGC4631&121\p002E$+$0&172\p008E$+$0&196\p009E$+$0&182\p009E$+$0&119\p017E$+$0&845\p114E$-$1&247\p031E$+$0&584\p072E$+$0&463\p032E$+$0&812\p032E$+$0\\
NGC4725&159\p003E$+$0&240\p012E$+$0&315\p015E$+$0&239\p012E$+$0&113\p015E$+$0&704\p096E$-$1&753\p095E$-$1&120\p015E$+$0&875\p061E$-$1&859\p037E$-$1\\
NGC4736&518\p010E$+$0&684\p034E$+$0&760\p038E$+$0&639\p032E$+$0&344\p048E$+$0&229\p031E$+$0&256\p034E$+$0&481\p064E$+$0&454\p031E$+$0&552\p022E$+$0\\
DDO154 &126\p004E$-$2&984\p260E$-$3&123\p039E$-$2&119\p047E$-$2&510\p100E$-$3&350\p100E$-$3&$<$403E$-$3  &$<$399E$-$3  &$<$124E$-$3  &$<$438E$-$3  \\
NGC4826&336\p006E$+$0&547\p027E$+$0&616\p030E$+$0&520\p026E$+$0&239\p034E$+$0&151\p021E$+$0&159\p021E$+$0&223\p029E$+$0&185\p012E$+$0&254\p010E$+$0\\
DDO165 &306\p008E$-$2&313\p035E$-$2&463\p054E$-$2&370\p062E$-$2&127\p023E$-$2&907\p150E$-$3&587\p170E$-$3&407\p080E$-$3&$<$168E$-$3  &$<$448E$-$3  \\
NGC5033&720\p014E$-$1&119\p006E$+$0&133\p006E$+$0&116\p005E$+$0&639\p086E$-$1&470\p064E$-$1&815\p103E$-$1&192\p023E$+$0&172\p012E$+$0&196\p007E$+$0\\
NGC5055&309\p006E$+$0&414\p020E$+$0&491\p024E$+$0&402\p020E$+$0&236\p032E$+$0&155\p021E$+$0&259\p033E$+$0&558\p070E$+$0&524\p036E$+$0&558\p022E$+$0\\
NGC5194&414\p008E$+$0&484\p024E$+$0&577\p029E$+$0&446\p022E$+$0&265\p035E$+$0&178\p025E$+$0&422\p053E$+$0&106\p013E$+$1&101\p007E$+$1&124\p004E$+$1\\
NGC5195&112\p002E$+$0&229\p011E$+$0&274\p013E$+$0&222\p011E$+$0&830\p113E$-$1&509\p070E$-$1&461\p060E$-$1&644\p080E$-$1&997\p069E$-$1&146\p005E$+$0\\
NGC5398&\nodata      &767\p040E$-$2&644\p037E$-$2&527\p035E$-$2&375\p050E$-$2&245\p036E$-$2&143\p020E$-$2&585\p075E$-$2&641\p044E$-$2&278\p013E$-$1\\
NGC5457&386\p007E$+$0&435\p021E$+$0&501\p025E$+$0&440\p022E$+$0&281\p038E$+$0&189\p025E$+$0&338\p042E$+$0&761\p094E$+$0&687\p048E$+$0&105\p004E$+$1\\
NGC5408&\nodata      &124\p006E$-$1&116\p006E$-$1&742\p050E$-$2&376\p071E$-$2&214\p051E$-$2&284\p053E$-$2&254\p047E$-$2&645\p045E$-$2&427\p017E$-$1\\
NGC5474&222\p004E$-$1&262\p014E$-$1&305\p018E$-$1&193\p015E$-$1&108\p013E$-$1&730\p102E$-$2&555\p101E$-$2&114\p014E$-$1&100\p007E$-$1&156\p006E$-$1\\
NGC5713&230\p004E$-$1&362\p018E$-$1&379\p019E$-$1&327\p016E$-$1&200\p027E$-$1&137\p019E$-$1&288\p037E$-$1&114\p014E$+$0&982\p068E$-$1&234\p009E$+$0\\
NGC5866&889\p017E$-$1&129\p006E$+$0&147\p007E$+$0&125\p006E$+$0&662\p089E$-$1&420\p057E$-$1&311\p039E$-$1&314\p039E$-$1&260\p018E$-$1&213\p008E$-$1\\
IC4710 &\nodata      &997\p054E$-$2&951\p057E$-$2&753\p054E$-$2&693\p096E$-$2&461\p064E$-$2&448\p061E$-$2&644\p082E$-$2&362\p025E$-$2&118\p005E$-$1\\
NGC6822&\nodata      &177\p008E$+$0&184\p009E$+$0&146\p007E$+$0&157\p027E$+$0&973\p185E$-$1&988\p179E$-$1&122\p017E$+$0&110\p007E$+$0&313\p012E$+$0\\
NGC6946&\nodata      &546\p027E$+$0&454\p022E$+$0&502\p025E$+$0&315\p042E$+$0&212\p029E$+$0&576\p072E$+$0&137\p017E$+$1&127\p008E$+$1&199\p007E$+$1\\
NGC7331&169\p003E$+$0&264\p013E$+$0&320\p016E$+$0&273\p013E$+$0&158\p021E$+$0&101\p013E$+$0&185\p023E$+$0&401\p049E$+$0&335\p023E$+$0&434\p024E$+$0\\
NGC7552&\nodata      &699\p035E$-$1&791\p039E$-$1&694\p035E$-$1&452\p061E$-$1&360\p049E$-$1&106\p013E$+$0&270\p033E$+$0&266\p018E$+$0&106\p004E$+$1\\
NGC7793&\nodata      &164\p008E$+$0&168\p008E$+$0&130\p006E$+$0&744\p103E$-$1&481\p064E$-$1&104\p013E$+$0&189\p023E$+$0&147\p010E$+$0&209\p008E$+$0\\

\enddata     
%\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy.  Corrections for neither Galactic nor intrinsic extinction has been applied (see \S~\ref{sec:data}).  The uncertainties include both statistical and systematic effects.  5$\sigma$ upper limits are provided for non-detections.  No color corrections have been applied.  The filter central wavelengths and widths are computed via Equations~\ref{eqn:filter_central} and \ref{eqn:filter_delta}.}
\tablenotetext{a}{\footnotesize The \Spitzer\ MIPS data for NGC~3034 suffer from saturation and thus the tabulated values are lower limits.}
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
\begin{deluxetable}{lrrrrrrrrrr}
\tablenum{2}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\rotate
\tabletypesize{\tiny}
\tablecaption{Global Flux Densities in Janskys Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\Spitzer} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Spitzer} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\JCMT} &
\colhead{\Planck} 
\\
\colhead{Filter} &
\colhead{MIPS} &
\colhead{PACS} &
\colhead{PACS} &
\colhead{MIPS} &
\colhead{PACS} &
\colhead{SPIRE} &
\colhead{SPIRE} &
\colhead{SPIRE} &
\colhead{SCUBA} &
\colhead{HFI} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{72.5} &
\colhead{71.8} &
\colhead{103} &
\colhead{157} &
\colhead{167} &
\colhead{252} &
\colhead{353} &
\colhead{511} &
\colhead{850} &
\colhead{850} 
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{21.3} &
\colhead{21.3} &
\colhead{30.6} &
\colhead{35.8} &
\colhead{68.5} &
\colhead{67.3} &
\colhead{95.2} &
\colhead{184} &
\colhead{247} &
\colhead{238} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{0.00231} &
\colhead{0.00231} &
\colhead{0.00104} &
\colhead{0.000388} &
\colhead{0.000388} &
\colhead{0.000152} &
\colhead{0.0000725} &
\colhead{0.0000361} &
\colhead{0.0000146} &
\colhead{0.0} 
}
\startdata
NGC0024&222\p015E$+$0&\nodata      &\nodata      &712\p085E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &457\p091E$-$1\\
NGC0337&111\p007E$+$1&139\p006E$+$1&210\p010E$+$1&200\p024E$+$1&197\p009E$+$1&894\p063E$+$0&405\p028E$+$0&158\p011E$+$0&349\p052E$-$1&573\p234E$-$1\\
NGC0584&175\p045E$-$1&180\p025E$-$1&300\p033E$-$1&118\p030E$+$0&610\p038E$-$1&$<$838E$-$1  &$<$603E$-$1  &$<$419E$-$1  &\nodata      &\nodata      \\
NGC0628&338\p023E$+$1&420\p021E$+$1&836\p041E$+$1&111\p013E$+$2&114\p005E$+$2&621\p044E$+$1&298\p021E$+$1&114\p008E$+$1&\nodata      &198\p015E$+$0\\
NGC0855&168\p011E$+$0&208\p010E$+$0&253\p013E$+$0&222\p026E$+$0&206\p010E$+$0&135\p009E$+$0&726\p052E$-$1&222\p018E$-$1&\nodata      &\nodata      \\
NGC0925&143\p010E$+$1&136\p006E$+$1&289\p014E$+$1&433\p052E$+$1&372\p018E$+$1&251\p017E$+$1&138\p009E$+$1&652\p046E$+$0&\nodata      &\nodata      \\
NGC1097&598\p046E$+$1&787\p039E$+$1&123\p006E$+$2&153\p018E$+$2&132\p006E$+$2&669\p047E$+$1&293\p020E$+$1&106\p007E$+$1&144\p078E$+$0&212\p012E$+$0\\
NGC1266&126\p009E$+$1&148\p007E$+$1&171\p008E$+$1&102\p012E$+$1&113\p005E$+$1&404\p028E$+$0&145\p010E$+$0&402\p030E$-$1&\nodata      &\nodata      \\
NGC1291&527\p037E$+$0&439\p027E$+$0&135\p007E$+$1&262\p031E$+$1&226\p011E$+$1&151\p010E$+$1&757\p054E$+$0&309\p022E$+$0&\nodata      &\nodata      \\
NGC1316&543\p040E$+$0&568\p029E$+$0&997\p050E$+$0&126\p017E$+$1&123\p006E$+$1&494\p035E$+$0&204\p015E$+$0&707\p058E$-$1&\nodata      &\nodata      \\
NGC1377&634\p046E$+$0&725\p036E$+$0&651\p032E$+$0&338\p042E$+$0&337\p016E$+$0&122\p008E$+$0&469\p034E$-$1&163\p013E$-$1&\nodata      &\nodata      \\
NGC1404&$<$165E$-$1  &$<$214E$-$1  &$<$252E$-$1  &$<$286E$-$1  &$<$204E$-$1  &$<$154E$-$1  &$<$134E$-$1  &$<$909E$-$2  &\nodata      &\nodata      \\
IC0342 &351\p024E$+$2&470\p023E$+$2&894\p044E$+$2&914\p109E$+$2&107\p005E$+$3&564\p040E$+$2&251\p017E$+$2&922\p065E$+$1&\nodata      &\nodata      \\
NGC1482&324\p028E$+$1&419\p020E$+$1&522\p026E$+$1&387\p046E$+$1&419\p021E$+$1&154\p010E$+$1&582\p041E$+$0&176\p012E$+$0&330\p050E$-$1&\nodata      \\
NGC1512&682\p048E$+$0&752\p039E$+$0&150\p007E$+$1&196\p023E$+$1&191\p009E$+$1&147\p010E$+$1&866\p062E$+$0&363\p026E$+$0&\nodata      &551\p090E$-$1\\
NGC1566&343\p025E$+$1&\nodata      &\nodata      &102\p012E$+$2&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &142\p010E$+$0\\
NGC1705&124\p008E$+$0&\nodata      &\nodata      &139\p016E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2146&215\p015E$+$2&198\p009E$+$2&236\p011E$+$2&119\p014E$+$2&174\p008E$+$2&613\p043E$+$1&221\p015E$+$1&681\p048E$+$0&\nodata      &\nodata      \\
NGC2403&857\p060E$+$1&994\p049E$+$1&\nodata      &225\p027E$+$2&192\p009E$+$2&119\p008E$+$2&627\p048E$+$1&279\p024E$+$1&\nodata      &422\p032E$+$0\\
HoII   &318\p022E$+$0&438\p022E$+$0&574\p028E$+$0&346\p042E$+$0&363\p018E$+$0&152\p011E$+$0&771\p067E$-$1&284\p142E$-$1&\nodata      &\nodata      \\
M81dwA &$<$149E$-$1  &\nodata      &\nodata      &$<$143E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
DDO053 &315\p025E$-$1&400\p025E$-$1&519\p031E$-$1&357\p050E$-$1&300\p020E$-$1&138\p014E$-$1&989\p106E$-$2&$<$389E$-$2  &\nodata      &\nodata      \\
NGC2798&217\p017E$+$1&250\p012E$+$1&287\p014E$+$1&206\p024E$+$1&202\p010E$+$1&740\p052E$+$0&272\p019E$+$0&853\p061E$-$1&194\p032E$-$1&\nodata      \\
NGC2841&102\p007E$+$1&110\p005E$+$1&286\p014E$+$1&622\p075E$+$1&488\p024E$+$1&321\p022E$+$1&152\p010E$+$1&589\p041E$+$0&\nodata      &122\p010E$+$0\\
NGC2915&140\p010E$+$0&107\p005E$+$0&180\p009E$+$0&145\p026E$+$0&162\p008E$+$0&816\p059E$-$1&463\p034E$-$1&204\p016E$-$1&\nodata      &\nodata      \\
HoI    &292\p028E$-$1&280\p031E$-$1&441\p039E$-$1&526\p075E$-$1&552\p039E$-$1&369\p031E$-$1&229\p020E$-$1&108\p012E$-$1&\nodata      &\nodata      \\
NGC2976&199\p013E$+$1&209\p010E$+$1&372\p018E$+$1&426\p051E$+$1&459\p022E$+$1&242\p017E$+$1&113\p008E$+$1&442\p031E$+$0&609\p236E$-$1&110\p022E$+$0\\
NGC3049&289\p021E$+$0&382\p019E$+$0&529\p026E$+$0&486\p059E$+$0&493\p024E$+$0&259\p018E$+$0&131\p009E$+$0&644\p046E$-$1&\nodata      &\nodata      \\
NGC3031&852\p059E$+$1&997\p049E$+$1&\nodata      &308\p037E$+$2&281\p014E$+$2&176\p013E$+$2&876\p070E$+$1&364\p034E$+$1&\nodata      &\nodata      \\
NGC3034&162\p048E$+$3\a&209\p010E$+$3&\nodata      &857\p257E$+$2\a&142\p007E$+$3&442\p031E$+$2&151\p010E$+$2&456\p033E$+$1&551\p082E$+$0&900\p018E$+$0\\
HoIX   &$<$228E$-$1  &\nodata      &\nodata      &$<$457E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3077&196\p013E$+$1&213\p010E$+$1&292\p014E$+$1&281\p033E$+$1&278\p013E$+$1&132\p009E$+$1&613\p043E$+$0&237\p017E$+$0&\nodata      &\nodata      \\
M81dwB &114\p012E$-$1&903\p116E$-$2&270\p018E$-$1&161\p027E$-$1&292\p018E$-$1&176\p014E$-$1&104\p010E$-$1&426\p213E$-$2&\nodata      &\nodata      \\
NGC3190&565\p040E$+$0&629\p031E$+$0&109\p005E$+$1&150\p018E$+$1&153\p007E$+$1&819\p058E$+$0&348\p024E$+$0&118\p008E$+$0&189\p035E$-$1&\nodata      \\
NGC3184&157\p011E$+$1&180\p009E$+$1&392\p019E$+$1&704\p084E$+$1&537\p026E$+$1&314\p022E$+$1&146\p010E$+$1&577\p041E$+$0&\nodata      &126\p009E$+$0\\
NGC3198&102\p007E$+$1&109\p005E$+$1&224\p011E$+$1&389\p049E$+$1&296\p014E$+$1&182\p012E$+$1&955\p067E$+$0&403\p028E$+$0&\nodata      &105\p010E$+$0\\
IC2574 &483\p034E$+$0&578\p029E$+$0&937\p047E$+$0&105\p012E$+$1&986\p049E$+$0&569\p040E$+$0&412\p029E$+$0&165\p012E$+$0&\nodata      &\nodata      \\
NGC3265&270\p019E$+$0&292\p014E$+$0&322\p016E$+$0&270\p034E$+$0&285\p014E$+$0&115\p008E$+$0&509\p037E$-$1&194\p015E$-$1&\nodata      &\nodata      \\
Mrk33  &434\p031E$+$0&\nodata      &\nodata      &386\p047E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &400\p060E$-$2&\nodata      \\
NGC3351&218\p015E$+$1&270\p013E$+$1&486\p024E$+$1&569\p068E$+$1&538\p026E$+$1&313\p022E$+$1&138\p009E$+$1&480\p034E$+$0&\nodata      &102\p009E$+$0\\
NGC3521&644\p045E$+$1&800\p040E$+$1&163\p008E$+$2&195\p023E$+$2&203\p010E$+$2&106\p007E$+$2&459\p032E$+$1&164\p011E$+$1&210\p082E$+$0&312\p014E$+$0\\
NGC3621&501\p039E$+$1&504\p025E$+$1&101\p005E$+$2&139\p017E$+$2&124\p006E$+$2&649\p046E$+$1&305\p021E$+$1&123\p008E$+$1&\nodata      &\nodata      \\
NGC3627&918\p070E$+$1&107\p005E$+$2&188\p009E$+$2&215\p027E$+$2&196\p009E$+$2&904\p064E$+$1&360\p025E$+$1&120\p008E$+$1&186\p070E$+$0&228\p011E$+$0\\
NGC3773&157\p012E$+$0&139\p007E$+$0&214\p010E$+$0&238\p033E$+$0&206\p010E$+$0&945\p067E$-$1&414\p030E$-$1&155\p011E$-$1&\nodata      &\nodata      \\
NGC3938&142\p010E$+$1&164\p008E$+$1&307\p015E$+$1&519\p062E$+$1&392\p019E$+$1&219\p015E$+$1&983\p069E$+$0&365\p026E$+$0&\nodata      &883\p083E$-$1\\
NGC4125&111\p010E$+$0&740\p041E$-$1&\nodata      &176\p027E$+$0&183\p009E$+$0&895\p286E$-$1&509\p210E$-$1&239\p159E$-$1&\nodata      &\nodata      \\
NGC4236&801\p056E$+$0&803\p041E$+$0&113\p005E$+$1&161\p019E$+$1&172\p008E$+$1&107\p007E$+$1&694\p049E$+$0&356\p025E$+$0&\nodata      &727\p101E$-$1\\
NGC4254&502\p036E$+$1&596\p029E$+$1&110\p005E$+$2&142\p017E$+$2&126\p006E$+$2&618\p043E$+$1&249\p017E$+$1&833\p059E$+$0&100\p054E$+$0&159\p009E$+$0\\
NGC4321&405\p028E$+$1&440\p022E$+$1&907\p045E$+$1&139\p016E$+$2&116\p005E$+$2&627\p044E$+$1&265\p018E$+$1&901\p064E$+$0&875\p493E$-$1&165\p008E$+$0\\
NGC4450&342\p028E$+$0&\nodata      &\nodata      &169\p021E$+$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC4536&319\p024E$+$1&419\p020E$+$1&567\p028E$+$1&580\p070E$+$1&555\p027E$+$1&268\p019E$+$1&121\p008E$+$1&462\p032E$+$0&414\p112E$-$1&967\p078E$-$1\\
NGC4552&537\p110E$-$1&\nodata      &\nodata      &142\p073E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC4559&168\p011E$+$1&180\p009E$+$1&337\p016E$+$1&541\p065E$+$1&405\p020E$+$1&236\p016E$+$1&122\p008E$+$1&529\p037E$+$0&\nodata      &148\p011E$+$0\\
NGC4569&123\p008E$+$1&148\p007E$+$1&325\p016E$+$1&412\p051E$+$1&400\p020E$+$1&209\p014E$+$1&900\p063E$+$0&309\p022E$+$0&464\p082E$-$1&615\p081E$-$1\\
NGC4579&952\p075E$+$0&999\p050E$+$0&254\p012E$+$1&410\p049E$+$1&345\p017E$+$1&194\p013E$+$1&844\p059E$+$0&297\p021E$+$0&439\p066E$-$1&625\p112E$-$1\\
NGC4594&730\p051E$+$0&808\p041E$+$0&259\p013E$+$1&406\p048E$+$1&380\p019E$+$1&238\p016E$+$1&116\p008E$+$1&477\p034E$+$0&372\p108E$-$1&122\p014E$+$0\\
NGC4625&185\p013E$+$0&151\p008E$+$0&376\p019E$+$0&508\p061E$+$0&469\p023E$+$0&256\p018E$+$0&130\p009E$+$0&549\p040E$-$1&\nodata      &\nodata      \\
NGC4631&138\p009E$+$2&140\p007E$+$2&233\p011E$+$2&269\p032E$+$2&238\p011E$+$2&114\p008E$+$2&523\p037E$+$1&201\p014E$+$1&573\p120E$+$0&421\p017E$+$0\\
NGC4725&885\p066E$+$0&103\p005E$+$1&260\p013E$+$1&599\p073E$+$1&466\p023E$+$1&302\p021E$+$1&160\p011E$+$1&648\p046E$+$0&\nodata      &128\p011E$+$0\\
NGC4736&100\p007E$+$2&107\p005E$+$2&165\p008E$+$2&164\p019E$+$2&141\p007E$+$2&635\p045E$+$1&260\p018E$+$1&901\p064E$+$0&153\p065E$+$0&169\p011E$+$0\\
DDO154 &$<$591E$-$2  &$<$775E$-$2  &$<$912E$-$2  &$<$223E$-$1  &$<$801E$-$2  &$<$514E$-$2  &$<$483E$-$2  &$<$349E$-$2  &\nodata      &\nodata      \\
NGC4826&528\p037E$+$1&563\p028E$+$1&975\p048E$+$1&857\p102E$+$1&906\p045E$+$1&393\p027E$+$1&156\p011E$+$1&516\p036E$+$0&123\p030E$+$0&101\p008E$+$0\\
DDO165 &$<$141E$-$1  &$<$976E$-$2  &$<$119E$-$1  &$<$205E$-$1  &$<$101E$-$1  &$<$762E$-$2  &$<$713E$-$2  &$<$484E$-$2  &\nodata      &\nodata      \\
NGC5033&288\p020E$+$1&\nodata      &\nodata      &910\p111E$+$1&\nodata      &\nodata      &\nodata      &\nodata      &109\p055E$+$0&137\p010E$+$0\\
NGC5055&744\p052E$+$1&764\p038E$+$1&175\p008E$+$2&273\p032E$+$2&241\p012E$+$2&138\p009E$+$2&611\p043E$+$1&221\p015E$+$1&\nodata      &397\p015E$+$0\\
NGC5194&156\p010E$+$2&180\p009E$+$2&\nodata      &477\p057E$+$2&409\p020E$+$2&203\p014E$+$2&831\p064E$+$1&294\p029E$+$1&261\p039E$+$0&512\p022E$+$0\\
NGC5195&971\p068E$+$0&217\p010E$+$1&\nodata      &129\p015E$+$1&279\p013E$+$1&123\p009E$+$1&446\p040E$+$0&152\p022E$+$0&259\p039E$-$1&\nodata      \\
NGC5398&203\p015E$+$0&245\p012E$+$0&333\p016E$+$0&351\p050E$+$0&283\p014E$+$0&186\p013E$+$0&101\p007E$+$0&489\p035E$-$1&\nodata      &\nodata      \\
NGC5457&118\p008E$+$2&135\p006E$+$2&262\p013E$+$2&399\p047E$+$2&336\p016E$+$2&194\p013E$+$2&942\p066E$+$1&388\p027E$+$1&\nodata      &\nodata      \\
NGC5408&358\p026E$+$0&369\p018E$+$0&275\p014E$+$0&256\p037E$+$0&231\p011E$+$0&822\p060E$-$1&416\p032E$-$1&147\p014E$-$1&\nodata      &\nodata      \\
NGC5474&347\p024E$+$0&354\p018E$+$0&604\p031E$+$0&913\p109E$+$0&853\p043E$+$0&482\p034E$+$0&280\p020E$+$0&134\p009E$+$0&\nodata      &377\p085E$-$1\\
NGC5713&236\p018E$+$1&295\p014E$+$1&421\p021E$+$1&396\p047E$+$1&385\p019E$+$1&156\p011E$+$1&608\p043E$+$0&193\p013E$+$0&572\p119E$-$1&500\p116E$-$1\\
NGC5866&870\p063E$+$0&880\p044E$+$0&180\p009E$+$1&177\p021E$+$1&178\p008E$+$1&757\p053E$+$0&305\p021E$+$0&965\p072E$-$1&140\p020E$-$1&192\p067E$-$1\\
IC4710 &237\p018E$+$0&\nodata      &\nodata      &356\p048E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC6822&636\p044E$+$1&\nodata      &\nodata      &143\p017E$+$2&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC6946&206\p016E$+$2&252\p012E$+$2&457\p022E$+$2&502\p060E$+$2&525\p026E$+$2&256\p018E$+$2&106\p007E$+$2&362\p025E$+$1&298\p044E$+$0&\nodata      \\
NGC7331&749\p066E$+$1&688\p034E$+$1&135\p006E$+$2&189\p024E$+$2&171\p008E$+$2&882\p062E$+$1&385\p027E$+$1&139\p009E$+$1&211\p038E$+$0&\nodata      \\
NGC7552&675\p110E$+$1&\nodata      &\nodata      &933\p112E$+$1&\nodata      &\nodata      &\nodata      &\nodata      &795\p166E$-$1&921\p085E$-$1\\
NGC7793&329\p023E$+$1&350\p017E$+$1&695\p034E$+$1&107\p012E$+$2&901\p045E$+$1&526\p037E$+$1&276\p019E$+$1&117\p008E$+$1&\nodata      &283\p013E$+$0\\

\enddata     
%\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy.  Corrections for neither Galactic nor intrinsic extinction has been applied (see \S~\ref{sec:data}).  The uncertainties include both statistical and systematic effects.  5$\sigma$ upper limits are provided for non-detections.  No color corrections have been applied.  The filter central wavelengths and widths are computed via Equations~\ref{eqn:filter_central} and \ref{eqn:filter_delta}.}
\tablenotetext{a}{\footnotesize The \Spitzer\ MIPS data for NGC~3034 suffer from saturation and thus the tabulated values are lower limits.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
\tablenum{3}

\def\p{$\pm$}
\tabletypesize{\scriptsize}
\tablecaption{\B\V\Rc\Ic\ Photometry/Calibration Source}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy} &
\colhead{\B} &
\colhead{\V} &
\colhead{\Rc} &
\colhead{\Ic} 
}
\startdata
NGC0024&PS1    &PS1    &PS1    &PS1    \\
NGC0337&PS1    &PS1    &PS1    &PS1    \\
NGC0584&PS1    &PS1    &PS1    &PS1    \\
NGC0628&PS1    &PS1    &PS1    &PS1    \\
NGC0855&RC3    &RC3    &C14    &\nodata\\
NGC0925&PS1    &PS1    &PS1    &PS1    \\
NGC1097&MM09   &MM09   &MM09   &MM09   \\
NGC1266&PS1    &PS1    &PS1    &PS1    \\
NGC1291&MM09   &MM09   &MM09   &MM09   \\
NGC1316&MM09   &MM09   &MM09   &MM09   \\
NGC1377&PS1    &PS1    &PS1    &PS1    \\
NGC1404&MM09   &MM09   &MM09   &MM09   \\
IC0342 &RC3    &\nodata&\nodata&\nodata\\
NGC1482&PS1    &PS1    &PS1    &PS1    \\
NGC1512&MM09   &MM09   &MM09   &MM09   \\
NGC1566&MM09   &MM09   &MM09   &MM09   \\
NGC1705&MM09   &MM09   &MM09   &MM09   \\
NGC2403&PS1    &PS1    &PS1    &PS1    \\
NGC2146&RC3    &RC3    &\nodata&T09    \\
HolmbII&PS1    &PS1    &PS1    &PS1    \\
M81dwA &PS1    &PS1    &PS1    &PS1    \\
DDO053 &PS1    &PS1    &PS1    &PS1    \\
NGC2798&PS1    &PS1    &PS1    &PS1    \\
NGC2841&PS1    &PS1    &PS1    &PS1    \\
NGC2915&RC3    &MM09   &MM09   &D07    \\
HolmbI &PS1    &PS1    &PS1    &PS1    \\
NGC2976&PS1    &PS1    &PS1    &PS1    \\
NGC3049&PS1    &PS1    &PS1    &PS1    \\
NGC3031&RC3    &RC3    &\nodata&T09    \\
NGC3034&PS1    &PS1    &PS1    &PS1    \\
HolmbIX&PS1    &PS1    &PS1    &PS1    \\
NGC3077&C14    &\nodata&RC3    &\nodata\\
M81dwB &PS1    &PS1    &PS1    &PS1    \\
NGC3190&PS1    &PS1    &PS1    &PS1    \\
NGC3184&PS1    &PS1    &PS1    &PS1    \\
NGC3198&PS1    &PS1    &PS1    &PS1    \\
IC2574 &PS1    &PS1    &PS1    &PS1    \\
NGC3265&PS1    &PS1    &PS1    &PS1    \\
Mrk33  &PS1    &PS1    &PS1    &PS1    \\
NGC3351&PS1    &PS1    &PS1    &PS1    \\
NGC3521&PS1    &PS1    &PS1    &PS1    \\
NGC3621&MM09   &MM09   &MM09   &MM09   \\
NGC3627&PS1    &PS1    &PS1    &PS1    \\
NGC3773&PS1    &PS1    &PS1    &PS1    \\
NGC3938&PS1    &PS1    &PS1    &PS1    \\
NGC4125&PS1    &PS1    &PS1    &PS1    \\
NGC4236&PS1    &PS1    &PS1    &PS1    \\
NGC4254&PS1    &PS1    &PS1    &PS1    \\
NGC4321&PS1    &PS1    &PS1    &PS1    \\
NGC4450&PS1    &PS1    &PS1    &PS1    \\
NGC4536&PS1    &PS1    &PS1    &PS1    \\
NGC4552&PS1    &PS1    &PS1    &PS1    \\
NGC4559&PS1    &PS1    &PS1    &PS1    \\
NGC4569&RC3    &RC3    &\nodata&\nodata\\
NGC4579&PS1    &PS1    &PS1    &PS1    \\
NGC4594&PS1    &PS1    &PS1    &PS1    \\
NGC4625&PS1    &PS1    &PS1    &PS1    \\
NGC4631&PS1    &PS1    &PS1    &PS1    \\
NGC4725&PS1    &PS1    &PS1    &PS1    \\
NGC4736&PS1    &PS1    &PS1    &PS1    \\
DDO154 &PS1    &PS1    &PS1    &PS1    \\
NGC4826&PS1    &PS1    &PS1    &PS1    \\
DDO165 &PS1    &PS1    &PS1    &PS1    \\
NGC5033&PS1    &PS1    &\nodata&PS1    \\
NGC5055&RC3    &RC3    &C14    &T09    \\
NGC5194&PS1    &PS1    &PS1    &PS1    \\
NGC5195&PS1    &PS1    &PS1    &PS1    \\
NGC5398&D07    &D07    &D07    &D07    \\
NGC5457&RC3    &RC3    &C14    &T09    \\
NGC5408&RC3    &RC3    &\nodata&\nodata\\
NGC5474&PS1    &PS1    &PS1    &PS1    \\
NGC5713&PS1    &PS1    &PS1    &PS1    \\
NGC5866&PS1    &PS1    &PS1    &PS1    \\
IC4710 &D07    &D07    &D07    &\nodata\\
NGC6822&PS1    &PS1    &PS1    &PS1    \\
NGC6946&RC3    &PS1    &\nodata&PS1    \\
NGC7331&PS1    &PS1    &PS1    &PS1    \\
NGC7552&MM09   &MM09   &D07    &D07    \\
NGC7793&D07    &D07    &D07    &D07    \\

\enddata
\tablecomments{\footnotesize PS1: recalibration of \cite{dale07} photometry using Pan-STARRS1 (\S\ref{sec:optical}); D07: \cite{dale07}; MM09: \cite{munozmateos09b}; C14: \cite{cook14a}; T09: unpublished photometry from M. Pierce via the Extragalactic Distance Database \citep{tully09}; RC3: \cite{devaucouleurs91}.}
\label{tab:cal}
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
% /crow1/herschel/phot/make_table4.f
\begin{deluxetable}{lrrrrr}
\tablenum{4}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\rotate
\tabletypesize{\tiny}
\tablecaption{WISE \& VLA 20~cm Total Flux Densities in Janskys Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\WISE} &
\colhead{\WISE} &
\colhead{\WISE} &
\colhead{\WISE} &
\colhead{NRAO} 
\\
\colhead{Filter} &
\colhead{W1} &
\colhead{W2} &
\colhead{W3} &
\colhead{W4} &
\colhead{VLA} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{3.40} &
\colhead{4.65} &
\colhead{12.8} &
\colhead{22.4} &
\colhead{20~cm} 
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{0.663} &
\colhead{1.04} &
\colhead{5.51} &
\colhead{4.11} &
\colhead{} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{0.0523} &
\colhead{0.0287} &
\colhead{0.0285} &
\colhead{0.0225} & 
\colhead{0.0} 
}
\startdata
NGC0024&108\p007E$-$1&544\p039E$-$2&893\p064E$-$2&111\p009E$-$1&\nodata      \\
NGC0337&977\p069E$-$2&670\p048E$-$2&308\p022E$-$1&724\p051E$-$1&109\p010E$-$1\\
NGC0584&420\p029E$-$1&208\p015E$-$1&661\p107E$-$2&335\p059E$-$2&$<$500E$-$2  \\
NGC0628&842\p059E$-$1&512\p037E$-$1&232\p016E$+$0&326\p023E$+$0&172\p017E$-$1\\
NGC0855&441\p031E$-$2&245\p017E$-$2&379\p028E$-$2&731\p055E$-$2&490\p050E$-$3\\
NGC0925&302\p021E$-$1&176\p012E$-$1&516\p037E$-$1&856\p066E$-$1&460\p050E$-$2\\
NGC1097&126\p008E$+$0&766\p055E$-$1&293\p037E$+$0&685\p083E$+$0&414\p041E$-$1\\
NGC1266&557\p039E$-$2&398\p029E$-$2&935\p067E$-$2&725\p051E$-$1&116\p012E$-$1\\
NGC1291&228\p016E$+$0&120\p008E$+$0&580\p045E$-$1&492\p048E$-$1&\nodata      \\
NGC1316&296\p020E$+$0&151\p010E$+$0&525\p037E$-$1&423\p031E$-$1&255\p026E$-$1\\
NGC1377&503\p035E$-$2&948\p068E$-$2&393\p027E$-$1&160\p011E$+$0&$<$100E$-$3  \\
NGC1404&723\p051E$-$1&372\p027E$-$1&159\p012E$-$1&719\p061E$-$2&390\p060E$-$3\\
IC0342 &831\p058E$+$0&498\p036E$+$0&250\p018E$+$1&434\p030E$+$1&240\p024E$+$0\\
NGC1482&207\p014E$-$1&152\p010E$-$1&119\p008E$+$0&352\p024E$+$0&238\p024E$-$1\\
NGC1512&401\p028E$-$1&207\p015E$-$1&386\p027E$-$1&474\p034E$-$1&700\p100E$-$3\\
NGC1566&740\p052E$-$1&446\p032E$-$1&188\p022E$+$0&292\p034E$+$0&400\p000E$-$1\\
NGC1705&296\p021E$-$2&163\p011E$-$2&204\p036E$-$2&514\p085E$-$2&\nodata      \\
NGC2146&875\p061E$-$1&660\p047E$-$1&544\p038E$+$0&161\p011E$+$1&107\p010E$+$0\\
NGC2403&170\p012E$+$0&104\p007E$+$0&374\p026E$+$0&610\p043E$+$0&330\p033E$-$1\\
HoII   &\nodata      &\nodata      &\nodata      &\nodata      &197\p028E$-$2\\
M81dwA &080\p010E$-$4&\nodata      &\nodata      &\nodata      &\nodata      \\
DDO053 &460\p034E$-$3&297\p026E$-$3&617\p063E$-$3&338\p050E$-$2&\nodata      \\
NGC2798&107\p007E$-$1&763\p055E$-$2&567\p040E$-$1&237\p016E$+$0&829\p085E$-$2\\
NGC2841&139\p009E$+$0&763\p055E$-$1&895\p063E$-$1&111\p008E$+$0&840\p086E$-$2\\
NGC2915&542\p038E$-$2&301\p021E$-$2&227\p017E$-$2&524\p041E$-$2&\nodata      \\
HoI    &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2976&433\p030E$-$1&255\p018E$-$1&862\p061E$-$1&140\p009E$+$0&508\p054E$-$2\\
NGC3049&398\p028E$-$2&225\p016E$-$2&108\p007E$-$1&384\p027E$-$1&120\p023E$-$2\\
NGC3031&112\p007E$+$1&619\p044E$+$0&527\p037E$+$0&491\p035E$+$0&379\p037E$-$1\\
NGC3034&733\p051E$+$0&614\p044E$+$0&713\p067E$+$1&356\p031E$+$2&765\p077E$+$0\\
HoIX   &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3077&615\p043E$-$1&356\p025E$-$1&732\p099E$-$1&182\p024E$+$0&\nodata      \\
M81dwB &559\p040E$-$3&327\p026E$-$3&\nodata      &\nodata      &\nodata      \\
NGC3190&377\p026E$-$1&214\p015E$-$1&265\p018E$-$1&259\p019E$-$1&430\p047E$-$2\\
NGC3184&505\p035E$-$1&289\p020E$-$1&113\p008E$+$0&146\p010E$+$0&559\p059E$-$2\\
NGC3198&285\p020E$-$1&168\p012E$-$1&597\p042E$-$1&102\p007E$+$0&270\p034E$-$2\\
IC2574 &113\p008E$-$1&735\p053E$-$2&441\p038E$-$2&\nodata      &107\p023E$-$2\\
NGC3265&262\p018E$-$2&155\p011E$-$2&796\p056E$-$2&266\p019E$-$1&111\p023E$-$2\\
Mrk33  &259\p018E$-$2&172\p012E$-$2&144\p010E$-$1&788\p055E$-$1&172\p026E$-$2\\
NGC3351&815\p057E$-$1&434\p031E$-$1&115\p008E$+$0&246\p017E$+$0&438\p048E$-$2\\
NGC3521&208\p014E$+$0&121\p008E$+$0&486\p054E$+$0&597\p066E$+$0&356\p035E$-$1\\
NGC3621&883\p064E$-$1&533\p041E$-$1&276\p019E$+$0&367\p026E$+$0&197\p019E$-$1\\
NGC3627&188\p013E$+$0&112\p008E$+$0&460\p032E$+$0&794\p056E$+$0&457\p045E$-$1\\
NGC3773&210\p014E$-$2&121\p008E$-$2&399\p074E$-$2&124\p021E$-$1&580\p050E$-$3\\
NGC3938&315\p022E$-$1&197\p014E$-$1&849\p060E$-$1&112\p008E$+$0&617\p065E$-$2\\
NGC4125&793\p056E$-$1&399\p028E$-$1&127\p009E$-$1&674\p059E$-$2&$<$500E$-$2  \\
NGC4236&229\p016E$-$1&124\p008E$-$1&134\p013E$-$1&\nodata      &281\p034E$-$2\\
NGC4254&683\p048E$-$1&445\p032E$-$1&332\p042E$+$0&448\p056E$+$0&421\p041E$-$1\\
NGC4321&100\p007E$+$0&625\p045E$-$1&258\p032E$+$0&378\p047E$+$0&340\p034E$-$1\\
NGC4450&552\p039E$-$1&295\p021E$-$1&221\p016E$-$1&224\p019E$-$1&940\p100E$-$3\\
NGC4536&422\p029E$-$1&267\p019E$-$1&132\p017E$+$0&349\p041E$+$0&194\p018E$-$1\\
NGC4552&918\p064E$-$1&447\p032E$-$1&256\p038E$-$1&999\p160E$-$2&100\p003E$-$1\\
NGC4559&354\p025E$-$1&232\p016E$-$1&672\p047E$-$1&123\p009E$+$0&654\p068E$-$2\\
NGC4569&792\p056E$-$1&451\p032E$-$1&893\p063E$-$1&139\p009E$+$0&834\p086E$-$2\\
NGC4579&934\p066E$-$1&503\p036E$-$1&624\p044E$-$1&721\p052E$-$1&984\p100E$-$2\\
NGC4594&444\p031E$+$0&236\p017E$+$0&114\p008E$+$0&893\p069E$-$1&136\p014E$-$1\\
NGC4625&477\p033E$-$2&277\p020E$-$2&992\p071E$-$2&136\p011E$-$1&710\p210E$-$3\\
NGC4631&124\p008E$+$0&804\p058E$-$1&469\p051E$+$0&839\p090E$+$0&120\p012E$+$0\\
NGC4725&116\p008E$+$0&598\p043E$-$1&740\p088E$-$1&721\p084E$-$1&280\p034E$-$2\\
NGC4736&389\p027E$+$0&221\p016E$+$0&447\p055E$+$0&586\p071E$+$0&270\p027E$-$1\\
DDO154 &443\p032E$-$3&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC4826&262\p018E$+$0&142\p010E$+$0&197\p014E$+$0&262\p018E$+$0&101\p009E$-$1\\
DDO165 &124\p008E$-$2&\nodata      &\nodata      &\nodata      &\nodata      \\
NGC5033&643\p045E$-$1&388\p028E$-$1&167\p011E$+$0&210\p015E$+$0&178\p017E$-$1\\
NGC5055&248\p017E$+$0&140\p010E$+$0&516\p036E$+$0&628\p044E$+$0&389\p039E$-$1\\
NGC5194&288\p020E$+$0&177\p012E$+$0&977\p069E$+$0&\nodata      &149\p015E$+$0\\
NGC5195&814\p057E$-$1&456\p032E$-$1&582\p041E$-$1&122\p008E$+$0&495\p053E$-$2\\
NGC5398&394\p028E$-$2&210\p015E$-$2&655\p047E$-$2&265\p019E$-$1&420\p080E$-$3\\
NGC5457&254\p018E$+$0&156\p011E$+$0&658\p046E$+$0&104\p007E$+$1&749\p075E$-$1\\
NGC5408&336\p023E$-$2&196\p014E$-$2&606\p043E$-$2&458\p033E$-$1&\nodata      \\
NGC5474&113\p008E$-$1&638\p046E$-$2&971\p075E$-$2&135\p012E$-$1&120\p023E$-$2\\
NGC5713&205\p014E$-$1&136\p009E$-$1&988\p069E$-$1&235\p016E$+$0&159\p016E$-$1\\
NGC5866&705\p049E$-$1&387\p027E$-$1&250\p017E$-$1&226\p016E$-$1&227\p030E$-$2\\
IC4710 &602\p042E$-$2&349\p025E$-$2&\nodata      &\nodata      &\nodata      \\
NGC6822&160\p011E$+$0&873\p063E$-$1&139\p013E$+$0&286\p027E$+$0&694\p140E$-$2\\
NGC6946&310\p021E$+$0&202\p014E$+$0&122\p014E$+$1&205\p024E$+$1&139\p014E$+$0\\
NGC7331&163\p011E$+$0&982\p070E$-$1&335\p023E$+$0&429\p030E$+$0&372\p037E$-$1\\
NGC7552&440\p031E$-$1&347\p025E$-$1&270\p035E$+$0&114\p014E$+$1&275\p028E$-$1\\
NGC7793&773\p054E$-$1&463\p033E$-$1&148\p010E$+$0&184\p013E$+$0&102\p009E$-$1\\

\enddata     
%\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy.  Corrections for neither Galactic nor intrinsic extinction has been applied.  The uncertainties include both statistical and systematic effects.  No color corrections have been applied.  The filter central wavelengths and widths are computed via Equations~\ref{eqn:filter_central} and \ref{eqn:filter_delta}.}
\label{tab:WISE}
\end{deluxetable}

\clearpage
\floattable
\rotate
\begin{deluxetable}{lrrrrrrrrrrrr}
\tablenum{5}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\tabletypesize{\tiny}
\tablecaption{Aperture Photometry for Cases of Upper Limits in Table~\ref{tab:fluxes}}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\WISE} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Spitzer} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Herschel} &
\colhead{\Herschel} 
\\
\colhead{Filter} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{W3} &
\colhead{MIPS} &
\colhead{MIPS} &
\colhead{PACS} &
\colhead{PACS} &
\colhead{MIPS} &
\colhead{PACS} &
\colhead{SPIRE} &
\colhead{SPIRE} &
\colhead{SPIRE} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{5.76} &
\colhead{7.96} &
\colhead{12.8} &
\colhead{23.8} &
\colhead{72.5} &
\colhead{71.8} &
\colhead{103} &
\colhead{157} &
\colhead{167} &
\colhead{252} &
\colhead{353} &
\colhead{511} 
}
\startdata
%          5.8S          8.0S            12W             24S           70S           70H              100H              160S           160H           250H             350H              500H
NGC0584&\nodata         &\nodata      &\nodata         &\nodata      &\nodata      &\nodata         &\nodata         &\nodata         &\nodata      &   281\p158E$-$1&   110\p106E$-$1&099\p684E$-$2\\
NGC1404&\nodata         &\nodata      &\nodata         &\nodata      &110\p080E$-$1&   330\p062E$-$1&$-$111\p009E$+$0&   130\p120E$-$1&630\p066E$-$1&$-$149\p030E$-$1&$-$139\p025E$-$1&295\p166E$-$2\\
M81dwA &$-$010\p520E$-$3&034\p640E$-$3&$-$420\p090E$-$4&050\p330E$-$3&029\p146E$-$1&   330\p090E$-$2&\nodata         &   020\p473E$-$1&\nodata      &\nodata         &\nodata         &\nodata      \\
DDO053 &\nodata         &\nodata      &\nodata         &\nodata      &\nodata      &\nodata         &\nodata         &\nodata         &\nodata      &\nodata         &\nodata         &980\p578E$-$3\\
HoIX   &$-$400\p200E$-$4&771\p100E$-$3&   526\p050E$-$3&128\p040E$-$3&068\p120E$-$2&\nodata         &\nodata         &$-$251\p260E$-$2&\nodata      &\nodata         &\nodata         &\nodata      \\
DDO154 &   560\p080E$-$3&180\p200E$-$4&   422\p035E$-$3&145\p050E$-$3&338\p140E$-$2&$-$270\p019E$-$1&   500\p029E$-$1&$-$009\p280E$-$2&600\p136E$-$2&   109\p011E$-$1&   693\p093E$-$2&294\p061E$-$2\\
DDO165 &\nodata         & \nodata     &   800\p280E$-$4&449\p060E$-$3&141\p020E$-$1&$-$240\p021E$-$1&   150\p022E$-$1&   206\p043E$-$1&400\p178E$-$2&   101\p133E$-$2&   100\p124E$-$2&501\p092E$-$2\\

\enddata     
%\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy.  Corrections for neither Galactic nor intrinsic extinction has been applied (see \S~\ref{sec:data}).  The uncertainties include both statistical and systematic effects.  No color corrections have been applied.}
\label{tab:upperlimits}
\end{deluxetable}
